McNie2-Gabidulin: An improvement of McNie public key encryption using Gabidulin code

McNie is a code-based public key encryption scheme submitted as a candidate to the NIST Post-Quantum Cryptography standardization. In this paper, we present McNie2-Gabidulin, an improvement of McNie. By using Gabidulin code, we eliminate the decoding failure, which is one of the limitations of the McNie public key cryptosystem that uses LRPC codes. We prove that this new cryptosystem is IND-CPA secure. Suggested parameters are also given which provides low key sizes compared to other known code based cryptosystems with zero decryption failure probability.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

